Mixed approximation of nonlinear acoustic equations: Well-posedness and a priori error analysis

Accurate simulation of nonlinear acoustic waves is essential for the continued development of a wide range of (high-intensity) focused ultrasound applications. This article explores mixed finite element formulations of classical strongly damped quasilinear models of ultrasonic wave propagation; the Kuznetsov and Westervelt equations. Such formulations allow simultaneous retrieval of the acoustic particle velocity and either the pressure or acoustic velocity potential, thus characterizing the entire ultrasonic field at once. Using non-standard energy analysis and a fixed-point technique, we establish sufficient conditions for the well-posedness, stability, and optimal a priori errors in the energy norm for the semi-discrete equations. For the Westervelt equation, we also determine the conditions under which the error bounds can be made uniform with respect to the involved strong dissipation parameter. A byproduct of this analysis is the convergence rate for the inviscid (undamped) Westervelt equation in mixed form. Additionally, we discuss convergence in the $L^q(\Omega)$ norm for the involved scalar quantities, where $q$ depends on the spatial dimension. Finally, computer experiments for the Raviart--Thomas (RT) and Brezzi--Douglas--Marini (BDM) elements are performed to confirm the theoretical findings.

==> figures/BDM2L2.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
	title = BDM$_2$ elements,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$h$},
xmajorgrids,
xmin=0.0140820384782942, xmax=0.138696184008481,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={error in \(\displaystyle L^\infty(L^2)\) norm},
ymajorgrids,
ymin=2.18483087773087e-18, ymax=8.45241474654576e-14,
ymode=log,
ytick style={color=black}
]
\addplot [thick, tumblau]
table {%
0.125 5.22944029897038e-14
0.0625 6.56205436836384e-15
0.03125 8.21048641416584e-16
0.015625 1.02655846065397e-16
};
\addlegendentry{$\|\psi - \psi_h\|_{L^\infty(L^2)}$}
\addplot [thick, RUred]
table {%
0.125 1.43876830627453e-14
0.0625 9.02451188838457e-16
0.03125 5.64726506768229e-17
0.015625 3.53137155677578e-18
};
\addlegendentry{$\|\bv - \bvh\|_{L^\infty(L^2)}$}
\addplot [semithick, black, forget plot]
table {%
0.0495866786033354 1.64351608241705e-15
0.0393880988808277 1.64351608241705e-15
};
\addplot [semithick, black, forget plot]
table {%
0.0495866786033354 3.27819476893913e-15
0.0495866786033354 1.64351608241705e-15
};
\addplot [semithick, black, forget plot]
table {%
0.0495866786033354 1.42468783074602e-16
0.0393880988808277 1.42468783074602e-16
};
\addplot [semithick, black, forget plot]
table {%
0.0495866786033354 3.57719141276525e-16
0.0495866786033354 1.42468783074602e-16
};
\draw (axis cs:0.0498346119963521,1.85692491161868e-15) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{2.999};
\draw (axis cs:0.0498346119963521,1.80601325780575e-16) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.998};
\end{axis}

\end{tikzpicture}


==> figures/BDM_unknown2_psi.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
	title = BDM$_1$ elements,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$h$},
xmajorgrids,
xmin=0.0126009482217647, xmax=0.0326312118175446,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=4.68812708434548e-11, ymax=4e-3,
ymode=log,
ytick style={color=black}
]
\addplot [thick, tumblau]
table {%
	0.03125 7.56868725886078e-05
	0.0185185185185185 2.96552836549757e-05
	0.0131578947368421 1.52279214303462e-05
};
\addlegendentry{$\|\psi_{128} - \psi_h\|_{L^\infty(L^2)}$}
\addplot [thick, RUred]
table {%
	0.03125 1.19044096241639e-09
	0.0185185185185185 2.42511755824251e-10
	0.0131578947368421 9.26018007867195e-11
};
\addlegendentry{$\|\bv_{128} - \bvh\|_{L^\infty(L^2)}$}
\addplot [semithick, black, forget plot]
table {%
	0.0220739924594722 2.66581993034641e-05
	0.0175339954636496 2.66581993034641e-05
};
\addplot [semithick, black, forget plot]
table {%
	0.0220739924594722 4.0614841334614e-05
	0.0220739924594722 2.66581993034641e-05
};
\addplot [semithick, black, forget plot]
table {%
	0.0220739924594722 2.07919937048201e-10
	0.0175339954636496 2.07919937048201e-10
};
\addplot [semithick, black, forget plot]
table {%
	0.0220739924594722 4.1367512939778e-10
	0.0220739924594722 2.07919937048201e-10
};
\draw (axis cs:0.0221843624217695,2.63237509178516e-05) node[
scale=0.7,
anchor=base west,
text=black,
rotate=0.0
]{1.829};
\draw (axis cs:0.0221843624217695,2.34621474703803e-10) node[
scale=0.7,
anchor=base west,
text=black,
rotate=0.0
]{2.988};
\end{axis}

\end{tikzpicture}


==> figures/L2Linf.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
	title = RT$_1$ elements,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$h$},
xmajorgrids,
xmin=0.0108818820412015, xmax=0.229739670999407,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={error in \(\displaystyle L^\infty(L^2)\) norm},
ymajorgrids,
ymin=7.09026771500737e-14, ymax=9.81819917388076e-11,
ymode=log,
ytick style={color=black}
]
\addplot [thick, tumblau]
table {%
0.2 2.48900410409846e-11
0.1 6.28384803002743e-12
0.05 1.57506281776091e-12
0.025 3.93953387593493e-13
0.0125 9.85036090764521e-14
};
\addlegendentry{$\|\psi - \psi_h\|_{L^\infty(L^2)}$}
\addplot [thick, RUred]
table {%
0.2 7.06711777109092e-11
0.1 1.7755130432523e-11
0.05 4.45435752852486e-12
0.025 1.11521937283927e-12
0.0125 2.79073412983974e-13
};
\addlegendentry{$\|\bv - \bvh\|_{L^\infty(L^2)}$}
\addplot [semithick, black, forget plot]
table {%
0.0561009227150982 1.2512158958887e-12
0.0445625469066873 1.2512158958887e-12
};
\addplot [semithick, black, forget plot]
table {%
0.0561009227150982 1.98202818243625e-12
0.0561009227150982 1.2512158958887e-12
};
\addplot [semithick, black, forget plot]
table {%
0.0561009227150982 3.53908163965635e-12
0.0445625469066873 3.53908163965635e-12
};
\addplot [semithick, black, forget plot]
table {%
0.0561009227150982 5.60444236533969e-12
0.0561009227150982 3.53908163965635e-12
};
\draw (axis cs:0.0563814273286737,1.25982733241374e-12) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.998};
\draw (axis cs:0.0563814273286737,3.56288234557906e-12) node[
  scale=0.7,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.996};
\end{axis}

\end{tikzpicture}


==> figures/RT_unknown_psi.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
	title = RT$_2$ elements,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$h$},
xmajorgrids,
xmin=0.0126009482217647, xmax=0.0326312118175446,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=3.81095178130659e-11, ymax=13e-05,
ymode=log,
ytick style={color=black}
]
\addplot [thick, tumblau]
table {%
	0.03125 1.05799917728602e-05
	0.0185185185185185 2.15440544270739e-06
	0.0131578947368421 7.88042291243316e-07
};
\addlegendentry{$\|\psi_{128} - \psi_h\|_{L^\infty(L^2)}$}
\addplot [thick, RUred]
table {%
	0.03125 8.15699538539413e-10
	0.0185185185185185 1.81747414414312e-10
	0.0131578947368421 6.92222079899262e-11
};
\addlegendentry{$\|\bv_{128} - \bvh\|_{L^\infty(L^2)}$}
\addplot [semithick, black, forget plot]
table {%
	0.0220739924594722 1.83445555046674e-06
	0.0175339954636496 1.83445555046674e-06
};
\addplot [semithick, black, forget plot]
table {%
	0.0220739924594722 3.67549146676572e-06
	0.0220739924594722 1.83445555046674e-06
};
\addplot [semithick, black, forget plot]
table {%
	0.0220739924594722 1.55759388889163e-10
	0.0175339954636496 1.55759388889163e-10
};
\addplot [semithick, black, forget plot]
table {%
	0.0220739924594722 3.00838649681604e-10
	0.0220739924594722 1.55759388889163e-10
};
\draw (axis cs:0.0221843624217695,2.07730990995974e-06) node[
scale=0.7,
anchor=base west,
text=black,
rotate=0.0
]{3.018};
\draw (axis cs:0.0221843624217695,1.73174490922695e-10) node[
scale=0.7,
anchor=base west,
text=black,
rotate=0.0
]{2.859};
\end{axis}

\end{tikzpicture}

